CF-OPT: Counterfactual Explanations for Structured Prediction

Optimization layers in deep neural networks have enjoyed a growing popularity in structured learning, improving the state of the art on a variety of applications. Yet, these pipelines lack interpretability since they are made of two opaque layers: a highly non-linear prediction model, such as a deep neural network, and an optimization layer, which is typically a complex black-box solver. Our goal is to improve the transparency of such methods by providing counterfactual explanations. We build upon variational autoencoders a principled way of obtaining counterfactuals: working in the latent space leads to a natural notion of plausibility of explanations. We finally introduce a variant of the classic loss for VAE training that improves their performance in our specific structured context. These provide the foundations of CF-OPT, a first-order optimization algorithm that can find counterfactual explanations for a broad class of structured learning architectures. Our numerical results show that both close and plausible explanations can be obtained for problems from the recent literature.

==> plots/pipeline.tex <==
\begin{tikzpicture}
 
 % ML Layer
 \node (A) at (0, 0) {};
 
\node [ draw,
        minimum width=2cm,
        minimum height=1.2cm,
        right=2cm of A,
        align=center
       ]  (ml) {Prediction\\model $\varphi$};
 
% Optimization Layer
\node [draw,
        minimum width=2cm, 
        minimum height=1.2cm,
        right=2.5cm of ml,
        align=center
      ] (opt) {Optimization \\ model};

% Draw arrows
\draw[-stealth] (A) -- node[label= above:Covariate] {} node[label= below:$x$] {} (ml.west);

\draw[-stealth] (ml.east) -- node[label= above:Intermediate] {} node[label= below:{input $\theta$}] {} (opt.west);

\draw[-stealth] (opt.east) -- node[label= above:Decision] {} node[label= below:$y^*$] {} ++ (2,0);

\end{tikzpicture}

==> plots/plot_epsilon.tex <==
\begin{tikzpicture}

    \pgfplotsset{
        scale only axis,
        xmin=0.2, xmax=3
    }
    \begin{axis}[
            height = 4cm,
            width  = 8cm,
            enlarge x limits = 0,
            enlarge y limits = 0,
            ymin=0, ymax=10,
            xlabel = {$\varepsilon$},
            ylabel = {Squared $\ell^2$ distance to initial context},
            symbolic x coords ={0.2, 0.5, 0.7, 1, 1.5, 2, 3},
            xtick = data,
            legend pos=north west
        ]

        % - Distance -
        \addplot+[epsproxStyle] table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/spg/varying_epsilon.csv};
        \addlegendentry{$||\xAlt_\varepsilon -  x_0||^2_2$ (mean)}
        % Add 0.95 confidence interval as shaded area
        \addplot+[name path=A, brown!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/spg/varying_epsilon.csv};
        \addplot+[name path=B, brown!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/spg/varying_epsilon.csv};
        \addplot[brown, fill opacity=0.1, forget plot] fill between[of=A and B];

    \end{axis}
\end{tikzpicture}

==> plots/plot_knapsack_depth.tex <==
\begin{tikzpicture}
    \begin{axis}[
            height = 5cm,
            width  = 6cm,
            enlarge x limits = 0,
            enlarge y limits = 0,
            xlabel = {Number of layers $L$},
            ylabel = {Number of iterations},
            symbolic x coords ={1, 2, 3, 4, 5},
            xtick = data,
            legend pos=south east
        ]
        % - Relative explanations -
        \addplot+[relStyleKnap] table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/knapsack/result_depth_new.csv};
        % Add 0.95 confidence interval as shaded area
        \addplot+[name path=A, MidnightBlue!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/knapsack/result_depth_new.csv};
        \addplot+[name path=B, MidnightBlue!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/knapsack/result_depth_new.csv};
        \addplot[MidnightBlue, fill opacity=0.1] fill between[of=A and B];

        % - Absolute explanations -
        
        \addplot+[absStyleKnap]  table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/knapsack/result_depth_new.csv};
        % Add 0.95 confidence interval as shaded area
        \addplot+[name path=A, BrickRed!20, mark=none, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/knapsack/result_depth_new.csv};
        \addplot+[name path=B, BrickRed!20, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/knapsack/result_depth_new.csv};
        \addplot[BrickRed, fill opacity=0.1, forget plot] fill between[of=A and B, forget plot];

        % - Epsilon explanations -
        \addplot+[epsiStyleKnap] table [x index = {0}, y index = {7}, col sep=comma]{plots/csv/knapsack/result_depth_new.csv};
        % Add 0.95 confidence interval as shaded area
        \addplot+[name path=A, OliveGreen!20, mark=none, forget plot] table [x index = {0}, y index = {8}, col sep=comma]{plots/csv/knapsack/result_depth_new.csv};
        \addplot+[name path=B, OliveGreen!20, mark=none, forget plot] table [x index = {0}, y index = {9}, col sep=comma]{plots/csv/knapsack/result_depth_new.csv};
        \addplot[OliveGreen, fill opacity=0.1, forget plot] fill between[of=A and B];
        \legend{Rel. exp., , Abs. exp., $\varepsilon$-exp.}
    \end{axis}
\end{tikzpicture}

==> plots/plot_knapsack_epsilon.tex <==
\begin{tikzpicture}

    \pgfplotsset{
        scale only axis,
        xmin=0.2, xmax=3
    }
    \begin{axis}[
            height = 4cm,
            width  = 8cm,
            enlarge x limits = 0,
            enlarge y limits = 0,
            ymin=0,
            xlabel = {$\varepsilon$},
            ylabel = {Squared $\ell^2$ distance to initial context},
            symbolic x coords ={0.1, 0.2, 0.5, 0.7, 1, 1.5, 2, 3},
            xtick = data,
            legend pos=north west
        ]

        % - Distance -
        \addplot+[epsproxStyle] table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/knapsack/result_eps_new.csv};
        \addlegendentry{$||\xAlt_\varepsilon -  x_0||^2_2$ (mean)}
        % Add 0.95 confidence interval as shaded area
        \addplot+[name path=A, brown!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/knapsack/result_eps_new.csv};
        \addplot+[name path=B, brown!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/knapsack/result_eps_new.csv};
        \addplot[brown, fill opacity=0.1, forget plot] fill between[of=A and B];


    \end{axis}
\end{tikzpicture}

==> plots/plot_knapsack_feature.tex <==
\begin{tikzpicture}
    \begin{axis}[
            height = 5cm,
            width  = 6cm,
            enlarge x limits = 0,
            enlarge y limits = 0,
            xlabel = {Number of features $n_x$},
            ylabel = {Number of iterations},
            symbolic x coords ={2, 3, 5, 7, 10, 12, 15, 20, 25, 30},
            xtick = data
        ]
        % - Relative explanations -
        \addplot+[relStyleKnap] table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/knapsack/result_feat_new.csv};
        % Add 0.95 confidence interval as shaded area
        \addplot+[name path=A, MidnightBlue!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/knapsack/result_feat_new.csv};
        \addplot+[name path=B, MidnightBlue!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/knapsack/result_feat_new.csv};
        \addplot[MidnightBlue, fill opacity=0.1] fill between[of=A and B];

        % - Absolute explanations -
        
        \addplot+[absStyleKnap]  table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/knapsack/result_feat_new.csv};
        % Add 0.95 confidence interval as shaded area
        \addplot+[name path=A, BrickRed!20, mark=none, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/knapsack/result_feat_new.csv};
        \addplot+[name path=B, BrickRed!20, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/knapsack/result_feat_new.csv};
        \addplot[BrickRed, fill opacity=0.1, forget plot] fill between[of=A and B, forget plot];

        % - Epsilon explanations -
        \addplot+[epsiStyleKnap] table [x index = {0}, y index = {7}, col sep=comma]{plots/csv/knapsack/result_feat_new.csv};
        % Add 0.95 confidence interval as shaded area
        \addplot+[name path=A, OliveGreen!20, mark=none, forget plot] table [x index = {0}, y index = {8}, col sep=comma]{plots/csv/knapsack/result_feat_new.csv};
        \addplot+[name path=B, OliveGreen!20, mark=none, forget plot] table [x index = {0}, y index = {9}, col sep=comma]{plots/csv/knapsack/result_feat_new.csv};
        \addplot[OliveGreen, fill opacity=0.1, forget plot] fill between[of=A and B];
        \legend{Rel. exp., , Abs. exp., $\varepsilon$-exp.}
    \end{axis}
\end{tikzpicture}

==> plots/plot_knapsack_item.tex <==
\begin{tikzpicture}
    \begin{axis}[
            height = 5cm,
            width  = 6cm,
            enlarge x limits = 0,
            enlarge y limits = 0,
            xlabel = {Number of items $m$},
            ylabel = {Number of iterations},
            symbolic x coords ={5, 6, 7, 8, 9, 10, 15, 20, 25, 30},
            xtick = data,
            legend pos=north west
        ]
        % - Relative explanations -
        \addplot+[relStyleKnap] table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/knapsack/result_item_new.csv};
        % Add 0.95 confidence interval as shaded area
        \addplot+[name path=A, MidnightBlue!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/knapsack/result_item_new.csv};
        \addplot+[name path=B, MidnightBlue!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/knapsack/result_item_new.csv};
        \addplot[MidnightBlue, fill opacity=0.1] fill between[of=A and B];

        % - Absolute explanations -
        \addplot+[absStyleKnap]  table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/knapsack/result_item_new.csv};
        % Add 0.95 confidence interval as shaded area
        \addplot+[name path=A, BrickRed!20, mark=none, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/knapsack/result_item_new.csv};
        \addplot+[name path=B, BrickRed!20, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/knapsack/result_item_new.csv};
        \addplot[BrickRed, fill opacity=0.1, forget plot] fill between[of=A and B, forget plot];

        % - Epsilon explanations -
        \addplot+[epsiStyleKnap] table [x index = {0}, y index = {7}, col sep=comma]{plots/csv/knapsack/result_item_new.csv};
        % Add 0.95 confidence interval as shaded area
        \addplot+[name path=A, OliveGreen!20, mark=none, forget plot] table [x index = {0}, y index = {8}, col sep=comma]{plots/csv/knapsack/result_item_new.csv};
        \addplot+[name path=B, OliveGreen!20, mark=none, forget plot] table [x index = {0}, y index = {9}, col sep=comma]{plots/csv/knapsack/result_item_new.csv};
        \addplot[OliveGreen, fill opacity=0.1, forget plot] fill between[of=A and B];
        \legend{Rel. exp., , Abs. exp., $\varepsilon$-exp.}
    \end{axis}
\end{tikzpicture}

==> plots/plot_loss_beta.tex <==
\begin{tikzpicture}

    \pgfplotsset{
        scale only axis,
        xmin=0, xmax=100
    }
    \begin{axis}[
            ymode = log,
            height = 4cm,
            width  = 8cm,
            enlarge x limits = 0,
            enlarge y limits = 0,
            xlabel = {Plausibility regularization weight $\beta$},
            ylabel = {Loss of $x_{\textrm{best}}$ ($\log$ scale)},
            symbolic x coords ={0, 0.1, 0.3, 0.5, 1, 3, 5, 10, 30, 50, 100},
            xtick = data
        ]


        % - loss sphere -
        \addplot+[losssphereStyle] table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/warcraft/loss_beta.csv};
        \addlegendentry{Latent hypersphere reg.}
        % Add 0.95 confidence interval as shaded area
        \addplot+[name path=A, cyan!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/warcraft/loss_beta.csv};
        \addplot+[name path=B, cyan!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/warcraft/loss_beta.csv};
        \addplot[cyan, fill opacity=0.1, forget plot] fill between[of=A and B];

        % - loss log-likelihood -
        \addplot+[lossloglkStyle] table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/warcraft/loss_beta.csv};
        \addlegendentry{Log-likelihood reg.}
        % Add 0.95 confidence interval as shaded area
        \addplot+[name path=A, olive!20, mark=none, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/warcraft/loss_beta.csv};
        \addplot+[name path=B, olive!20, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/warcraft/loss_beta.csv};
        \addplot[olive, fill opacity=0.1, forget plot] fill between[of=A and B];


    \end{axis}
\end{tikzpicture}

==> plots/plot_loss_cavae.tex <==
\begin{tikzpicture}

    \pgfplotsset{
        scale only axis,
        xmin=0, xmax=10
    }
    \begin{axis}[
            height = 4cm,
            width  = 8cm,
            enlarge x limits = 0,
            enlarge y limits = 0,
            xlabel = {Cost-aware regularization weight $\alpha$},
            ylabel = {Loss of $x_{\textrm{best}}$},
            symbolic x coords ={0, 0.1, 0.2, 0.3, 0.5, 0.7, 1, 2, 3, 5, 10},
            xtick = data
        ]


        % - Distance -
        \addplot+[losscavaeStyle] table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/warcraft/loss_cavae.csv};
        \addlegendentry{Loss (mean)}
        % Add 0.95 confidence interval as shaded area
        \addplot+[name path=A, violet!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/warcraft/loss_cavae.csv};
        \addplot+[name path=B, violet!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/warcraft/loss_cavae.csv};
        \addplot[violet, fill opacity=0.1, forget plot] fill between[of=A and B];
    \end{axis}
\end{tikzpicture}

==> plots/plot_nb_layers.tex <==
\begin{tikzpicture}
    \begin{axis}[
            height = 5cm,
            width  = 6cm,
            enlarge x limits = 0,
            enlarge y limits = 0,
            xlabel = {Number of layers $L$},
            ylabel = {Number of iterations},
            legend style={at={(0.02,0.98)},anchor=north west}
        ]

        % - Relative explanations -
        \addplot+[relStyle] table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/spg/varying_depth.csv};
        \addlegendentry{Rel. exp.}
        % Add 0.95 confidence interval as shaded area
        \addplot+[name path=A, blue!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/spg/varying_depth.csv};
        \addplot+[name path=B, blue!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/spg/varying_depth.csv};
        \addplot[blue, fill opacity=0.1, forget plot] fill between[of=A and B];

        % - Absolute explanations -
        \addplot+[absStyle]  table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/spg/varying_depth.csv};
        \addlegendentry{Abs. exp.}
        % Add 0.95 confidence interval as shaded area
        \addplot+[name path=A, red!20, mark=none, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/spg/varying_depth.csv};
        \addplot+[name path=B, red!20, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/spg/varying_depth.csv};
        \addplot[red, fill opacity=0.1, forget plot] fill between[of=A and B];

        % - Epsilon explanations -
        \addplot+[epsiStyle] table [x index = {0}, y index = {7}, col sep=comma]{plots/csv/spg/varying_depth.csv};
        \addlegendentry{$\varepsilon$-exp.}
        % Add 0.95 confidence interval as shaded area
        \addplot+[name path=A, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {8}, col sep=comma]{plots/csv/spg/varying_depth.csv};
        \addplot+[name path=B, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {9}, col sep=comma]{plots/csv/spg/varying_depth.csv};
        \addplot[darkgreen, fill opacity=0.1, forget plot] fill between[of=A and B];

    \end{axis}
\end{tikzpicture}

==> plots/plot_reconstruction_beta.tex <==
\begin{tikzpicture}

    \pgfplotsset{
        scale only axis,
        xmin=0, xmax=100
    }
    \begin{axis}[
            height = 4cm,
            width  = 8cm,
            enlarge x limits = 0,
            enlarge y limits = 0,
            xlabel = {Plausibility regularization weight $\beta$},
            ylabel = {Reconstruction error on $x_{\textrm{best}}$},
            symbolic x coords ={0, 0.1, 0.3, 0.5, 1, 3, 5, 10, 30, 50, 100},
            xtick = data
        ]

        % - rec sphere -
        \addplot+[reconstStyle] table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/warcraft/reconstruction_beta.csv};
        \addlegendentry{$||\tilde{x}_{\textrm{best}} - x_{\textrm{best}}||_2^2$}
        % Add 0.95 confidence interval as shaded area
        \addplot+[name path=A, teal!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/warcraft/reconstruction_beta.csv};
        \addplot+[name path=B, teal!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/warcraft/reconstruction_beta.csv};
        \addplot[teal, fill opacity=0.1, forget plot] fill between[of=A and B];


    \end{axis}
\end{tikzpicture}

==> plots/plot_stability_beta.tex <==
\begin{tikzpicture}

    \pgfplotsset{
        scale only axis,
        xmin=0, xmax=100
    }
    \begin{axis}[
            height = 4cm,
            width  = 8cm,
            enlarge x limits = 0,
            enlarge y limits = 0,
            xlabel = {Plausibility regularization weight $\beta$},
            ylabel = {Relative regret (\%)},
            symbolic x coords ={0, 0.1, 0.3, 0.5, 1, 3, 5, 10, 30, 50, 100},
            xtick = data
        ]

        % - stab sphere -
        \addplot+[predicted_regretStyle] table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/warcraft/stability_beta.csv};
        \addlegendentry{Decision-focused rec. error}
        % Add 0.95 confidence interval as shaded area
        \addplot+[name path=A, orange!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/warcraft/stability_beta.csv};
        \addplot+[name path=B, orange!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/warcraft/stability_beta.csv};
        \addplot[orange, fill opacity=0.1, forget plot] fill between[of=A and B];


    \end{axis}
\end{tikzpicture}

==> plots/plot_varying_context_dim.tex <==
\begin{tikzpicture}
    \begin{axis}[
            height = 5cm,
            width  = 6cm,
            enlarge x limits = 0,
            enlarge y limits = 0,
            xlabel = {Number of features $n_x$},
            ylabel = {Number of iterations},
            symbolic x coords ={10, 15, 20, 25, 30, 35, 40, 45, 50, 100},
            xtick = data
        ]
        % - Relative explanations -
        \addplot+[relStyle] table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/spg/varying_context_dim.csv};
        % Add 0.95 confidence interval as shaded area
        \addplot+[name path=A, blue!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/spg/varying_context_dim.csv};
        \addplot+[name path=B, blue!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/spg/varying_context_dim.csv};
        \addplot[blue, fill opacity=0.1] fill between[of=A and B];

        % - Absolute explanations -
        
        \addplot+[absStyle]  table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/spg/varying_context_dim.csv};
        % Add 0.95 confidence interval as shaded area
        \addplot+[name path=A, red!20, mark=none, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/spg/varying_context_dim.csv};
        \addplot+[name path=B, red!20, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/spg/varying_context_dim.csv};
        \addplot[red, fill opacity=0.1, forget plot] fill between[of=A and B, forget plot];

        % - Epsilon explanations -
        \addplot+[epsiStyle] table [x index = {0}, y index = {7}, col sep=comma]{plots/csv/spg/varying_context_dim.csv};
        % Add 0.95 confidence interval as shaded area
        \addplot+[name path=A, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {8}, col sep=comma]{plots/csv/spg/varying_context_dim.csv};
        \addplot+[name path=B, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {9}, col sep=comma]{plots/csv/spg/varying_context_dim.csv};
        \addplot[darkgreen, fill opacity=0.1, forget plot] fill between[of=A and B];
        \legend{Rel. exp., , Abs. exp., $\varepsilon$-exp.}
    \end{axis}
\end{tikzpicture}

==> plots/plot_varying_grid.tex <==
\begin{tikzpicture}
    \begin{axis}[
            height = 5cm,
            width  = 6cm,
            enlarge x limits = 0,
            enlarge y limits = 0,
            xlabel = {Grid size $N$},
            ylabel = {Number of iterations},
            symbolic x coords ={2, 3, 4, 5, 7, 10},
            xtick = data
        ]

        % - Relative explanations -
        \addplot+[relStyle] table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/spg/varying_grid_size.csv};
        \addlegendentry{Rel. exp.}
        % Add 0.95 confidence interval as shaded area
        \addplot+[name path=A, blue!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/spg/varying_grid_size.csv};
        \addplot+[name path=B, blue!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/spg/varying_grid_size.csv};
        \addplot[blue, fill opacity=0.1, forget plot] fill between[of=A and B];

        % - Absolute explanations -
        \addplot+[absStyle]  table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/spg/varying_grid_size.csv};
        \addlegendentry{Abs. exp.}
        % Add 0.95 confidence interval as shaded area
        \addplot+[name path=A, red!20, mark=none, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/spg/varying_grid_size.csv};
        \addplot+[name path=B, red!20, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/spg/varying_grid_size.csv};
        \addplot[red, fill opacity=0.1, forget plot] fill between[of=A and B];

        % - Epsilon explanations -
        \addplot+[epsiStyle] table [x index = {0}, y index = {7}, col sep=comma]{plots/csv/spg/varying_grid_size.csv};
        \addlegendentry{$\varepsilon$-exp.}
        % Add 0.95 confidence interval as shaded area
        \addplot+[name path=A, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {8}, col sep=comma]{plots/csv/spg/varying_grid_size.csv};
        \addplot+[name path=B, darkgreen!20, mark=none, forget plot] table [x index = {0}, y index = {9}, col sep=comma]{plots/csv/spg/varying_grid_size.csv};
        \addplot[darkgreen, fill opacity=0.1, forget plot] fill between[of=A and B];

    \end{axis}
\end{tikzpicture}

==> plots/relative_regret_reconstruction_CA-VAE.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    height = 4cm,
    width  = 8cm,
    xmin=0, xmax=10
}

\begin{axis}[
    axis y line*=left,
    ymin=2, ymax=8,
    xlabel= Cost-aware regularization weight $\alpha$,
    ylabel= Relative regret (\%),
    legend style={at={(0.02,0.98)},anchor=north west},
    symbolic x coords ={0, 0.1, 0.2, 0.3, 0.5, 0.7, 1, 2, 3, 5, 10},
    xtick = data
]

% - Using true initial costs -
\addplot+[true_regretStyle] table [x index = {0}, y index = {1}, col sep=comma]{plots/csv/warcraft/relative_regret_and_reconstruction.csv};
% Add 0.95 confidence interval as shaded area
\addplot+[name path=A, purple!20, mark=none, forget plot] table [x index = {0}, y index = {2}, col sep=comma]{plots/csv/warcraft/relative_regret_and_reconstruction.csv};
\addplot+[name path=B, purple!20, mark=none, forget plot] table [x index = {0}, y index = {3}, col sep=comma]{plots/csv/warcraft/relative_regret_and_reconstruction.csv};
\addplot[purple, fill opacity=0.1] fill between[of=A and B];

% - Using predicted initial costs -

\addplot+[predicted_regretStyle]  table [x index = {0}, y index = {4}, col sep=comma]{plots/csv/warcraft/relative_regret_and_reconstruction.csv};

% Add 0.95 confidence interval as shaded area
\addplot+[name path=A, orange!20, mark=none, forget plot] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/warcraft/relative_regret_and_reconstruction.csv};
\addplot+[name path=B, orange!20, mark=none, forget plot] table [x index = {0}, y index = {6}, col sep=comma]{plots/csv/warcraft/relative_regret_and_reconstruction.csv};
\addplot[orange, fill opacity=0.1] fill between[of=A and B];
\legend{Rel. regret (true costs), , Rel. regret (predicted costs)}

\end{axis}

\begin{axis}[
  axis y line*=right,
  axis x line=none,
  ymin=90, ymax=170,
  ylabel=Squared $\ell^2$ reconstruction error,
  symbolic x coords ={0, 0.1, 0.2, 0.3, 0.5, 0.7, 1, 2, 3, 5, 10},
  xtick = data
]
% - Reconstruction error -
\addplot+[reconstStyle] table [x index = {0}, y index = {7}, col sep=comma]{plots/csv/warcraft/relative_regret_and_reconstruction.csv};
\addlegendentry{Rec. error}
% Add 0.95 confidence interval as shaded area
\addplot+[name path=A, teal!20, mark=none, forget plot] table [x index = {0}, y index = {8}, col sep=comma]{plots/csv/warcraft/relative_regret_and_reconstruction.csv};
\addplot+[name path=B, teal!20, mark=none, forget plot] table [x index = {0}, y index = {9}, col sep=comma]{plots/csv/warcraft/relative_regret_and_reconstruction.csv};
\addplot[teal, fill opacity=0.1] fill between[of=A and B];

\end{axis}
\end{tikzpicture}

==> plots/vae_pipeline.tex <==
\begin{tikzpicture}
 
\node (A) at (0, 0) {};


% Decoder
\node [ draw,
        minimum width=1.7cm,
        minimum height=1.2cm,
        right=2.5cm of A,
        align=center
       ]  (dec) {Decoder\\$d_\psi$};
       
% ML layer
\node [ draw,
        minimum width=2cm,
        minimum height=1.2cm,
        right=2.8cm of dec,
        align=center
       ]  (ml) {Prediction\\model $\varphi$};
       
% Optimization Layer
\node [draw,
        minimum width=2cm, 
        minimum height=1.2cm,
        right=2.5cm of ml,
        align=center
      ] (opt) {Optimization model\\ $\min_{y\in\mathcal{Y}}\theta^\top y$};

% Draw arrows

\draw[-stealth] (0,0) -- node[label= above:Latent variable] {} node[label= below:$z$] {} (dec.west);

\draw[-stealth] (dec.east) -- node[label= above:Decoded variable] {} node[label= below:$\tilde{x}$] {} (ml.west);

\draw[-stealth] (ml.east) -- node[label= above:Intermediate] {} node[label= below:{input $\theta$}] {} (opt.west);

\draw[-stealth] (opt.east) -- node[label= above:Decision] {} node[label= below:$y^*$] {} ++ (1.7,0);

\end{tikzpicture}
